InsSo3D: Inertial Navigation System and 3D Sonar SLAM for turbid environment inspection

This paper presents InsSo3D, an accurate and efficient method for large-scale 3D Simultaneous Localisation and Mapping (SLAM) using a 3D Sonar and an Inertial Navigation System (INS). Unlike traditional sonar, which produces 2D images containing range and azimuth information but lacks elevation information, 3D Sonar produces a 3D point cloud, which therefore does not suffer from elevation ambiguity. We introduce a robust and modern SLAM framework adapted to the 3D Sonar data using INS as prior, detecting loop closure and performing pose graph optimisation. We evaluated InsSo3D performance inside a test tank with access to ground truth data and in an outdoor flooded quarry. Comparisons to reference trajectories and maps obtained from an underwater motion tracking system and visual Structure From Motion (SFM) demonstrate that InsSo3D efficiently corrects odometry drift. The average trajectory error is below 21cm during a 50-minute-long mission, producing a map of 10m by 20m with a 9cm average reconstruction error, enabling safe inspection of natural or artificial underwater structures even in murky water conditions.

==> graph/quarry.tex <==
\begin{tikzpicture}
    \begin{axis}[
        at={(0,0)},
        ylabel={$e_x$ [m]},
        xmin=0, xmax=2730,
        ymin=0, ymax=1.62,
        xticklabels = {},
        legend pos=north west,
        xmajorgrids=true,
        ymajorgrids=true,
        minor tick num=4,
        xminorgrids=true,
        yminorgrids=true,
        minor grid style=dotted,
        width=\linewidth,
        height=2.8cm,
        legend style={at={(0.2,1.1)}, anchor=south},
        legend columns=3,
        title={}
    ]
        \addplot[line width=1pt,solid,color=blue, join=round] table[x=t0, y=ex, col sep=comma] {graph/quarry/odom_error.csv};
        \addplot[line width=1pt,solid,color=purple, join=round] table[x=t0, y=ex, col sep=comma] {graph/quarry/sonar_error.csv};
        \legend{Odom, InsSo3D}
    \end{axis}
    \begin{axis}[
        at={(0,-1.5cm)},
        ylabel={$e_y$ [m]},
        xmin=0, xmax=2730,
        ymin=0, ymax=1.77,
        xticklabels = {},
        xmajorgrids=true,
        ymajorgrids=true,
        minor tick num=4,
        xminorgrids=true,
        yminorgrids=true,
        minor grid style=dotted,
        width=\linewidth,
        height=2.8cm,
    ]
        \addplot[line width=1pt,solid,color=blue, join=round] table[x=t0, y=ey, col sep=comma] {graph/quarry/odom_error.csv};
        \addplot[line width=1pt,solid,color=purple, join=round] table[x=t0, y=ey, col sep=comma] {graph/quarry/sonar_error.csv};
    \end{axis}
    \begin{axis}[
        at={(0,-3cm)},
        ylabel={$e_{yaw}$ [\textdegree]},
        xmin=0, xmax=2730,
        ymin=0, ymax=12.8,
        xticklabels = {},
        xmajorgrids=true,
        ymajorgrids=true,
        minor tick num=4,
        xminorgrids=true,
        yminorgrids=true,
        minor grid style=dotted,
        width=\linewidth,
        height=2.8cm,
    ]
        \addplot[line width=1pt,solid,color=blue, join=round] table[x=t0, y=eyaw, col sep=comma] {graph/quarry/odom_error.csv};
        \addplot[line width=1pt,solid,color=purple, join=round] table[x=t0, y=eyaw, col sep=comma] {graph/quarry/sonar_error.csv};
    \end{axis}
    \begin{axis}[
        at={(0,-4.5cm)},
        ylabel={$APE$ [m]},
        xlabel={$t$ [s]},
        xmin=0, xmax=2730,
        ymin=0, ymax=1.84,
        xmajorgrids=true,
        ymajorgrids=true,
        minor tick num=4,
        xminorgrids=true,
        yminorgrids=true,
        minor grid style=dotted,
        width=\linewidth,
        height=2.8cm,
    ]
        \addplot[line width=1pt,solid,color=blue, join=round] table[x=t0, y=ape, col sep=comma] {graph/quarry/odom_error.csv};
        \addplot[line width=1pt,solid,color=purple, join=round] table[x=t0, y=ape, col sep=comma] {graph/quarry/sonar_error.csv};
    \end{axis}
\end{tikzpicture}

==> graph/tank.tex <==
\begin{tikzpicture}
    \begin{axis}[
        at={(0,0)},
        ylabel={$e_x$ [m]},
        xmin=0, xmax=143,
        ymin=0, ymax=0.89,
        xticklabels = {},
        legend pos=north west,
        xmajorgrids=true,
        ymajorgrids=true,
        minor tick num=4,
        xminorgrids=true,
        yminorgrids=true,
        minor grid style=dotted,
        width=\linewidth,
        height=2.8cm,
        legend style={at={(0.2,1.1)}, anchor=south},
        legend columns=3,
        title={}
    ]
        \addplot[line width=1pt,solid,color=blue, join=round] table[x=t, y=ex, col sep=comma] {graph/tank/odom_error.csv};
        \addplot[line width=1pt,solid,color=purple, join=round] table[x=t, y=ex, col sep=comma] {graph/tank/sonar_error.csv};
    \end{axis}
    \begin{axis}[
        at={(0,-1.5cm)},
        ylabel={$e_y$ [m]},
        xmin=0, xmax=143,
        ymin=0, ymax=2.86,
        xticklabels = {},
        xmajorgrids=true,
        ymajorgrids=true,
        minor tick num=4,
        xminorgrids=true,
        yminorgrids=true,
        minor grid style=dotted,
        width=\linewidth,
        height=2.8cm,
    ]
        \addplot[line width=1pt,solid,color=blue, join=round] table[x=t, y=ey, col sep=comma] {graph/tank/odom_error.csv};
        \addplot[line width=1pt,solid,color=purple, join=round] table[x=t, y=ey, col sep=comma] {graph/tank/sonar_error.csv};
    \end{axis}
    \begin{axis}[
        at={(0,-3cm)},
        ylabel={$e_{yaw}$ [\textdegree]},
        xmin=0, xmax=143,
        ymin=0, ymax=26,
        xticklabels = {},
        xmajorgrids=true,
        ymajorgrids=true,
        minor tick num=4,
        xminorgrids=true,
        yminorgrids=true,
        minor grid style=dotted,
        width=\linewidth,
        height=2.8cm,
    ]
        \addplot[line width=1pt,solid,color=blue, join=round] table[x=t, y=eyaw, col sep=comma] {graph/tank/odom_error.csv};
        \addplot[line width=1pt,solid,color=purple, join=round] table[x=t, y=eyaw, col sep=comma] {graph/tank/sonar_error.csv};
    \end{axis}
    \begin{axis}[
        at={(0,-4.5cm)},
        ylabel={$APE$ [m]},
        xlabel={$t$ [s]},
        xmin=0, xmax=143,
        ymin=0, ymax=3.1,
        xmajorgrids=true,
        ymajorgrids=true,
        minor tick num=4,
        xminorgrids=true,
        yminorgrids=true,
        minor grid style=dotted,
        width=\linewidth,
        height=2.8cm,
    ]
        \addplot[line width=1pt,solid,color=blue, join=round] table[x=t, y=ape, col sep=comma] {graph/tank/odom_error.csv};
        \addplot[line width=1pt,solid,color=purple, join=round] table[x=t, y=ape, col sep=comma] {graph/tank/sonar_error.csv};
    \end{axis}
\end{tikzpicture}
